The Second Dirichlet Eigenvalue is Simple on Every Non-equilateral Triangle, Part II: Nearly Equilateral Triangles

This paper solves the open problem of the simplicity of the second Dirichlet eigenvalue for nearly equilateral triangles, offering a complete solution to Conjecture 6.47 posed by R. Laugesen and B. Siudeja in A. Henrot's book ``Shape Optimization and Spectral Theory." Our proof is achieved by introducing a new difference quotient formula for the behavior of nearly degenerate eigenvalues resulting from domain perturbations, and a novel numerical algorithm that rigorously estimates it using verified computation.

==> figs/diagram_spaces_b.tex <==
\begin{tikzpicture}[node distance=2cm]
 \node (E1) {$\widehat E$};
 \node (E2) [right=of E1] {$E$};
 \node (E3) [right=of E2] {$\widetilde E_t$};
 
 \node (u1) [below=0.5cm of E1] {$\hat u_i$};
 \node (u2) [below=0.5cm of E2] {$u_i^*$};
 \node (u3) [below=0.5cm of E3] {$\tilde u_i^*$};
 
 \node at ($(E1)!0.5!(u1)$) {\rotatebox{90}{$\in$}};
 \node at ($(E2)!0.5!(u2)$) {\rotatebox{90}{$\in$}};
 \node at ($(E3)!0.5!(u3)$) {\rotatebox{90}{$\in$}};
 
 \draw[->] (u1) -- (u2);
 \draw[->] (u2) -- (u3);
 
 \draw[-] (E1) to[out=30,in=150] node[midway,above] {$\overline{\delta}_b(\widehat E,E)$} (E2);
 \draw[-] (E2) to[out=30,in=150] node[midway,above] {$\overline{\delta}_b(E,\widetilde E_t)$} (E3);
\end{tikzpicture}

==> figs/eigenvalue_monotonicity_h.tex <==
\begin{tikzpicture}[scale=5.5]
  % Draw the common base line
  \draw (0,0) -- (1,0);
  
  % Draw the smaller triangle T^{p_1} (with lower r)
  % Let p_1 = (0.6,0.4)

  \draw[dashed] (0.6,0.0) -- (0.6,0.4) -- cycle;
  
  \draw (0.0,0) -- (1,0) -- (0.6,0.4) -- cycle;
  \node at (0.6,0.42) [right] {$p_2$};
  \node at (0.47,0.1) {$T^{p_1}$};
  
  % Draw the larger triangle T^{p_2} (with higher r) using dashed lines
  % Let p_2 = (0.4,0.266)
  \draw[thick] (0,0) -- (1,0) -- (0.6,0.266) -- cycle;
  \node at (0.65,0.26) [above] {$p_1$};
  \node at (0.5,0.26) {$T^{p_2}$};

  \node at (0,0) [below] {$(0,0)$};
  \node at (1,0) [below] {$(1,0)$};
  
\end{tikzpicture}

==> figs/eigenvalue_monotonicity_r.tex <==
\begin{tikzpicture}[scale=5.5]
  % Draw the common base line
  \draw (0,0) -- (1,0);
  
  % Draw the smaller triangle T^{p_1} (with lower r)
  % Let p_1 = (0.6,0.4)
  \draw (0.0,0) -- (1,0) -- (0.6,0.4) -- cycle;
  \node at (0.6,0.4) [above] {$p_2$};
  \node at (0.42,0.1) {$T^{p_1}$};
  
  % Draw the larger triangle T^{p_2} (with higher r) using dashed lines
  % Let p_2 = (0.4,0.266)
  \draw[thick] (0,0) -- (1,0) -- (0.4,0.266) -- cycle;
  \node at (0.4,0.266) [above] {$p_1$};
  \node at (0.6,0.266) {$T^{p_2}$};

  \node at (0,0) [below] {$(0,0)$};
  \node at (1,0) [below] {$(1,0)$};
  
\end{tikzpicture}

==> figs/mesh.tex <==

\begin{tikzpicture}[scale=8]

% メッシュの節点の座標
\coordinate (n1) at (0.8000, 0.4000);
\coordinate (n2) at (0.6000, 0.3000);
\coordinate (n3) at (0.8000, 0.3000);
\coordinate (n4) at (0.8500, 0.3000);
\coordinate (n5) at (0.4000, 0.2000);
\coordinate (n6) at (0.6000, 0.2000);
\coordinate (n7) at (0.8000, 0.2000);
\coordinate (n8) at (0.8500, 0.2000);
\coordinate (n9) at (0.9000, 0.2000);
\coordinate (n10) at (0.2000, 0.1000);
\coordinate (n11) at (0.4000, 0.1000);
\coordinate (n12) at (0.6000, 0.1000);
\coordinate (n13) at (0.8000, 0.1000);
\coordinate (n14) at (0.8500, 0.1000);
\coordinate (n15) at (0.9000, 0.1000);
\coordinate (n16) at (0.9500, 0.1000);
\coordinate (n17) at (0.0000, 0.0000);
\coordinate (n18) at (0.2000, 0.0000);
\coordinate (n19) at (0.4000, 0.0000);
\coordinate (n20) at (0.6000, 0.0000);
\coordinate (n21) at (0.8000, 0.0000);
\coordinate (n22) at (0.8500, 0.0000);
\coordinate (n23) at (0.9000, 0.0000);
\coordinate (n24) at (0.9500, 0.0000);
\coordinate (n25) at (1.0000, 0.0000);

% メッシュの要素の描画
\draw (n1) -- (n2) -- (n3) -- cycle;
\draw (n2) -- (n5) -- (n6) -- cycle;
\draw (n3) -- (n2) -- (n6) -- cycle;
\draw (n3) -- (n6) -- (n7) -- cycle;
\draw (n5) -- (n10) -- (n11) -- cycle;
\draw (n6) -- (n5) -- (n11) -- cycle;
\draw (n6) -- (n11) -- (n12) -- cycle;
\draw (n7) -- (n6) -- (n12) -- cycle;
\draw (n7) -- (n12) -- (n13) -- cycle;
\draw (n10) -- (n17) -- (n18) -- cycle;
\draw (n11) -- (n10) -- (n18) -- cycle;
\draw (n11) -- (n18) -- (n19) -- cycle;
\draw (n12) -- (n11) -- (n19) -- cycle;
\draw (n12) -- (n19) -- (n20) -- cycle;
\draw (n13) -- (n12) -- (n20) -- cycle;
\draw (n13) -- (n20) -- (n21) -- cycle;
\draw (n1) -- (n3) -- (n4) -- cycle;
\draw (n3) -- (n7) -- (n8) -- cycle;
\draw (n3) -- (n8) -- (n4) -- cycle;
\draw (n4) -- (n8) -- (n9) -- cycle;
\draw (n7) -- (n13) -- (n14) -- cycle;
\draw (n7) -- (n14) -- (n8) -- cycle;
\draw (n8) -- (n14) -- (n15) -- cycle;
\draw (n8) -- (n15) -- (n9) -- cycle;
\draw (n9) -- (n15) -- (n16) -- cycle;
\draw (n13) -- (n21) -- (n22) -- cycle;
\draw (n13) -- (n22) -- (n14) -- cycle;
\draw (n14) -- (n22) -- (n23) -- cycle;
\draw (n14) -- (n23) -- (n15) -- cycle;
\draw (n15) -- (n23) -- (n24) -- cycle;
\draw (n15) -- (n24) -- (n16) -- cycle;
\draw (n16) -- (n24) -- (n25) -- cycle;

% メッシュの節点の描画
\fill (n1) circle (0.25pt);
\fill (n2) circle (0.25pt);
\fill (n3) circle (0.25pt);
\fill (n4) circle (0.25pt);
\fill (n5) circle (0.25pt);
\fill (n6) circle (0.25pt);
\fill (n7) circle (0.25pt);
\fill (n8) circle (0.25pt);
\fill (n9) circle (0.25pt);
\fill (n10) circle (0.25pt);
\fill (n11) circle (0.25pt);
\fill (n12) circle (0.25pt);
\fill (n13) circle (0.25pt);
\fill (n14) circle (0.25pt);
\fill (n15) circle (0.25pt);
\fill (n16) circle (0.25pt);
\fill (n17) circle (0.25pt);
\fill (n18) circle (0.25pt);
\fill (n19) circle (0.25pt);
\fill (n20) circle (0.25pt);
\fill (n21) circle (0.25pt);
\fill (n22) circle (0.25pt);
\fill (n23) circle (0.25pt);
\fill (n24) circle (0.25pt);
\fill (n25) circle (0.25pt);

% (n10) -- (n11) の長さが h であることを示す丸い線
\draw[black, decoration={brace, amplitude=5pt, raise=2pt, mirror}, decorate] (n17) -- node[below=4pt] {$h$} (n18);

% 三角形の頂点の座標を併記
\node[left] at (n17) {$(0, 0)$};
\node[right] at (n25) {$(1, 0)$};
\node[above right] at (n1) {$p$};
\end{tikzpicture}

